Fifteen Years of Progress at Zero Velocity: A Review

Fifteen years have passed since the publication of Foxlin's seminal paper "Pedestrian tracking with shoe-mounted inertial sensors". In addition to popularizing the zero-velocity update, Foxlin also hinted that the optimal parameter tuning of the zero-velocity detector is dependent on, for example, the user's gait speed. As demonstrated by the recent influx of related studies, the question of how to properly design a robust zero-velocity detector is still an open research question. In this review, we first recount the history of foot-mounted inertial navigation and characterize the main sources of error, thereby motivating the need for a robust solution. Following this, we systematically analyze current approaches to robust zero-velocity detection, while categorizing public code and data. The article concludes with a discussion on commercialization along with guidance for future research.

==> flowchart2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowchart2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.66141732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.54151025,1.36651711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowchart2.pdf}}%
    \put(0.42474445,-0.15381104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.70810101,0.13197693){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ZUPT \cite{Foxlin2005}\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flowchart2.pdf}}%
    \put(0.38635059,0.46414075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inertial \\navigation\\equations \cite{Groves2008}\end{tabular}}}}%
    \put(0.03813288,0.50708087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inertial \\measurements\end{tabular}}}}%
    \put(0.67548468,0.50744525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Navigation\\estimates\end{tabular}}}}%
    \put(0.03915935,0.15740417){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Zero-velocity\\detector \cite{Skog2010}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flowchart2.pdf}}%
  \end{picture}%
\endgroup%


==> flowchart4.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowchart4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{708.66141732bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.54151025,1.36651711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowchart4.pdf}}%
    \put(0.44007578,-0.14533618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.75257037,0.27803461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}ZUPT \cite{Foxlin2005}\\ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{flowchart4.pdf}}%
    \put(0.45561868,0.61019751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inertial \\navigation\\equations \cite{Groves2008}\end{tabular}}}}%
    \put(0.10740114,0.65313763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Inertial \\measurements\end{tabular}}}}%
    \put(0.74475299,0.65350201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Navigation\\estimates\end{tabular}}}}%
    \put(0.13443729,0.30346112){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Zero-velocity\\detector \cite{Skog2010}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{flowchart4.pdf}}%
    \put(0.47725797,0.13522864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Threshold \\adapter \cite{Wahlstrom2019} \end{tabular}}}}%
  \end{picture}%
\endgroup%


==> hierarchical_classification.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'hierarchical_classification.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3525)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{hierarchical_classification.pdf}}%
    \put(0.37437328,0.32458694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust zero-velocity detectors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{hierarchical_classification.pdf}}%
    \put(0.04492143,0.25044914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adaptive thresholding\\\hspace{6mm}Section \ref{section_threshold_adjustment}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{hierarchical_classification.pdf}}%
    \put(0.27204178,0.25057106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Using gait cycle segmentation\\\hspace{12.2mm}Section \ref{section_gait_cycle}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{hierarchical_classification.pdf}}%
    \put(0.5620887,0.25036926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data-driven classifiers\\\hspace{7mm}Section \ref{section_data_driven_detectors}\end{tabular}}}}%
    \put(0.86709099,0.25044914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other\\\hspace{-4.5mm}Section \ref{subsection_other_robust_detectors}\\\hspace{-15mm}\cite{Shaolei2018,Chen2012,Jimenez2010,Liu2018,Cho2019,Wang2017,Wang2018,Abdulrahim2012,Suresh2018,Walder2010,Wang2015,Zhao2015,Muhammad2014}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{hierarchical_classification.pdf}}%
    \put(0.07135073,0.1074604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bayesian detectors \cite{Wahlstrom2019,Wang2019a} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{hierarchical_classification.pdf}}%
    \put(0.04475296,0.01530518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Estimating speed/gait frequency \cite{Zhang2017,Ma2017,Tian2016,Kim2020,Bai2020}   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{hierarchical_classification.pdf}}%
    \put(0.05849247,0.06144928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Using motion classification \cite{Wagstaff2017,Rantanen2018}   \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{hierarchical_classification.pdf}}%
    \put(0.08541868,0.15379826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other \cite{Wahlstrom2020,Liu2014} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{hierarchical_classification.pdf}}%
    \put(0.39224266,0.10746918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}FSMs \cite{Ren2016,Yun2012,Ruppelt2016}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{hierarchical_classification.pdf}}%
    \put(0.37938446,0.06145836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}HMMs \cite{Park2010,Zhang2017b,Sun2018,Zhao2019a,Callmer2010}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{hierarchical_classification.pdf}}%
    \put(0.40631073,0.15380703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other \cite{Li2012,Xu2015}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{hierarchical_classification.pdf}}%
    \put(0.56300755,0.10756027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Using motion classification \cite{Zhu2019,Park2016,Kone2020}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{hierarchical_classification.pdf}}%
    \put(0.57718861,0.15389816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Other \cite{Wagstaff2018,Yu2019}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{hierarchical_classification.pdf}}%
  \end{picture}%
\endgroup%


==> timeline_new.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'timeline_new.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.31924387,0.25723606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}State-space model \\with ZUPTs as pseudo \\measurements \cite{Foxlin2005}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{timeline_new.pdf}}%
    \put(0.01012116,0.11581116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1995\end{tabular}}}}%
    \put(0.18164904,0.11580811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2000\end{tabular}}}}%
    \put(0.35288136,0.11580811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2005\end{tabular}}}}%
    \put(0.52405285,0.11580811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2010\end{tabular}}}}%
    \put(0.69528526,0.11580811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2015\end{tabular}}}}%
    \put(0.86645676,0.11580811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2020\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{timeline_new.pdf}}%
    \put(0.53112736,0.25723606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Zero-velocity detection\\formulated as \\likelihood-ratio test \cite{Skog2010} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{timeline_new.pdf}}%
    \put(0.04977541,0.25723606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Unpublished DARPA \\project on foot-mounted \\inertial navigation \cite{Sher1996}\end{tabular}}}}%
    \put(0.29633333,0.24998615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.76956192,0.25715618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Bayesian formulation\\of zero-velocity \\detection \cite{Wahlstrom2019} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{timeline_new.pdf}}%
    \put(0.58491497,0.06741371){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Robust zero-velocity detection \cite{Park2010,Walder2010}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{timeline_new.pdf}}%
    \put(0.58491497,0.01882843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data-driven zero-velocity detection \cite{Zhao2019a,Wagstaff2018,Yu2019,Park2016,Zhu2019,Kone2020}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{timeline_new.pdf}}%
    \put(0.15789319,0.06707382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heuristic quasi ZUPTs \cite{Elwell1999,Sagawa2000,Stirling2003,Randell2003,Veltink2003,Cavallo2005,Scapellato2005,Pappas2001,Sabatini2005}\end{tabular}}}}%
    \put(0.15789319,0.01857956){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Heuristic zero-velocity detection \cite{Elwell1999,Sagawa2000,Stirling2003,Randell2003,Veltink2003,Cavallo2005,Scapellato2005,Pappas2001,Sabatini2005,Kwakkel2008,Godha2006,Godha2008,Krach2008,Ojeda2007,Feliz2009}\end{tabular}}}}%
  \end{picture}%
\endgroup%

